Expectation of the Site Frequency Spectrum

The site frequency spectrum describes variation among a set of n DNA sequences. Its i'th entry (i=1,2,...,n-1) is the number of nucleotide sites at which the mutant allele is present in i copies. Under selective neutrality, random mating, and constant population size, the expected value of the spectrum is well known but somewhat puzzling. Each additional sequence added to a sample adds an entry to the end of the expected spectrum but does not affect existing entries. This note reviews the reasons for this behavior.

==> figtree3.tex <==
\mbox{\beginpicture
\def\mutation{\tiny$\bullet$}
\linethickness=0.75pt
\setplotsymbol ({\small .})
\valuestolabelleading=\baselineskip
\tickstovaluesleading=0.5\baselineskip
%
\setcoordinatesystem units <6.835cm, 1.75cm>
\setplotarea x from 0.000000 to 1.463000, y from -0.25 to 2.000000
%\axis left invisible ticks length <0pt> withvalues  {C}  {B}  {A}  /
%at  0  1  2  / /
%\axis bottom shiftedto y=-0.2 label {Generations} 
%  ticks withvalues 0 {$2N/3$} {$2N\bigl(\frac{1}{3} + 1\bigr)$} / 
%  at 0 0.33 1.33 / /
\plot 0.000000 0.000000 1.330000 0.000000 /
\plot 0.000000 1.000000 0.330000 1.000000 /
\plot 0.000000 2.000000 0.330000 2.000000 /
\plot 0.330000 2.000000 0.330000 1.000000 /
\plot 0.330000 1.500000 1.330000 1.500000 /
\plot 1.330000 1.500000 1.330000 0.000000 /
\plot 1.330000 0.750000 1.463000 0.750000 /
\arrow <5pt> [.2,.67] from 0.0947 -0.25 to 0 -0.25
\arrow <5pt> [.2,.67] from 0.2387 -0.25 to 0.325 -0.25
\put {$2N/3$} [c] at 0.1667 -0.25
\arrow <5pt> [.2,.67] from 0.7633 -0.25 to 0.335 -0.25
\arrow <5pt> [.2,.67] from 0.9033 -0.25 to 1.33 -0.25
\put {$2N$} [c] at 0.8333 -0.25
\endpicture}

